Getting the Lay of the Land in Discrete Space: A Survey of Metric Dimension and its Applications

The metric dimension of a graph is the smallest number of nodes required to identify all other nodes based on shortest path distances uniquely. Applications of metric dimension include discovering the source of a spread in a network, canonically labeling graphs, and embedding symbolic data in low-dimensional Euclidean spaces. This survey gives a self-contained introduction to metric dimension and an overview of the quintessential results and applications. We discuss methods for approximating the metric dimension of general graphs, and specific bounds and asymptotic behavior for deterministic and random families of graphs. We conclude with related concepts and directions for future work.

==> TikZ/3sat_clause_gadget.tikz <==
\tikzstyle{gadget}=[circle,thick,minimum size=4mm,draw=black]
\begin{tikzpicture}[every node/.style={gadget}]
  \node[label=$c_j^1$] (a) at (0,1) {};
  \node[label=$c_j^2$] (b) at (2,1) {};
  \node[label=$c_j^3$] (c) at (4,1) {};
  \node[label=left:$c_j^4$] (d) at (1,0) {};
  \node[label=right:$c_j^5$] (e) at (3,0) {};
  
  \draw (a) -- (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
\end{tikzpicture}

==> TikZ/3sat_example.tikz <==
\tikzstyle{gadget}=[circle,thick,minimum size=4mm,draw=black]
\begin{tikzpicture}[every node/.style={gadget},x=19pt,y=19pt]
  \node[fill=green!50] (T1) at (0,0) {};
  \node[fill=red] (a11) at (1,2.5) {};
  \node (a12) at (1,1.5) {};
  \node (b11) at (2,2.5) {};
  \node (b12) at (2,1.5) {};
  \node[fill=blue!50] (F1) at (3,0) {};
  \node[draw=white,minimum size=4mm] (x1) at (1.5,0.5) {$x_1$};
  \draw (T1) -- (a11) -- (b11) -- (F1) -- (b12) -- (a12) -- (T1);
  
  \def \s {5}
  \node[fill=green!50] (T2) at (\s+0,0) {};
  \node[fill=red] (a21) at (\s+1,2.5) {};
  \node (a22) at (\s+1,1.5) {};
  \node (b21) at (\s+2,2.5) {};
  \node (b22) at (\s+2,1.5) {};
  \node[fill=blue!50] (F2) at (\s+3,0) {};
  \node[draw=white,minimum size=4mm] (x1) at (\s+1.5,0.5) {$x_2$};
  \draw (T2) -- (a21) -- (b21) -- (F2) -- (b22) -- (a22) -- (T2);

  \def \s {10}
  \node[fill=green!50] (T3) at (\s+0,0) {};
  \node (a31) at (\s+1,2.5) {};
  \node (a32) at (\s+1,1.5) {};
  \node[fill=red] (b31) at (\s+2,2.5) {};
  \node (b32) at (\s+2,1.5) {};
  \node[fill=blue!50] (F3) at (\s+3,0) {};
  \node[draw=white,minimum size=4mm] (x1) at (\s+1.5,0.5) {$x_3$};
  \draw (T3) -- (a31) -- (b31) -- (F3) -- (b32) -- (a32) -- (T3);
  
  \def \s {15}
  \node[fill=green!50] (T4) at (\s+0,0) {};
  \node (a41) at (\s+1,2.5) {};
  \node (a42) at (\s+1,1.5) {};
  \node[fill=red] (b41) at (\s+2,2.5) {};
  \node (b42) at (\s+2,1.5) {};
  \node[fill=blue!50] (F4) at (\s+3,0) {};
  \node[draw=white,minimum size=4mm] (x1) at (\s+1.5,0.5) {$x_4$};
  \draw (T4) -- (a41) -- (b41) -- (F4) -- (b42) -- (a42) -- (T4);
  
  \def \d {-5}
  \node (c11) at (2,\d) {};
  \node (c12) at (4,\d) {};
  \node (c13) at (6,\d) {};
  \node[fill=red] (c14) at (3,\d-1) {};
  \node (c15) at (5,\d-1) {};
  \draw (c11) -- (c12) -- (c13);
  \draw (c12) -- (c14);
  \draw (c12) -- (c15);
  
  \def \s {10}
  \node (c21) at (\s+2,\d) {};
  \node (c22) at (\s+4,\d) {};
  \node (c23) at (\s+6,\d) {};
  \node[fill=red] (c24) at (\s+3,\d-1) {};
  \node (c25) at (\s+5,\d-1) {};
  \draw (c21) -- (c22) -- (c23);
  \draw (c22) -- (c24);
  \draw (c22) -- (c25);
  
  \foreach \s in {1,2}
  {
      \draw[green!50!black] (c\s1) -- (T1);
      \draw[green!50!black] (c\s1) -- (T2);
      \draw[green!50!black] (c\s1) -- (T3);
      \draw[green!50!black] (c\s1) -- (T4);
  }
  
  \draw[blue!80!black] (c11) -- (F1);
  \draw[blue!80!black] (c13) -- (F1);
  \draw[blue!80!black] (c11) -- (F3);
  \draw[blue!80!black] (c13) -- (F3);
  
  \draw[blue!80!black] (c21) -- (F2);
  \draw[blue!80!black] (c23) -- (F2);
  \draw[blue!80!black] (c21) -- (F3);
  \draw[blue!80!black] (c23) -- (F3);
  
  \draw[blue!80!black] (c11) -- (F2);
  \draw[green!50!black] (c13) -- (T2);
  \draw[blue!80!black] (c21) -- (F4);
  \draw[green!50!black] (c23) -- (T4);
  
  \draw[blue!80!black] (c11) -- (F4);
  \draw[blue!80!black] (c13) -- (F4);
  \draw[green!50!black] (c13) -- (T4);
  
  \draw[blue!80!black] (c21) -- (F1);
  \draw[blue!80!black] (c23) -- (F1);
  \draw[green!50!black] (c23) -- (T1);
\end{tikzpicture}

==> TikZ/3sat_variable_gadget.tikz <==
\tikzstyle{gadget}=[circle,thick,minimum size=4mm,draw=black]

\begin{tikzpicture}[every node/.style={gadget}]%,x=20pt,y=20pt]
  \node[label=$T_i$,fill=green!50] (T) at (0.6,0) {};
  \node[label=$a_i^1$] at (2,2) (a) {};
  \node[label=below:{$a_i^2$}] (b) at (2,1) {};
  \node[label=$b_i^1$] (c) at (4,2) {};
  \node[label=below:{$b_i^2$}] (d) at (4,1) {};
  \node[label=$F_i$,fill=blue!50] (F) at (5.4,0) {};

  \draw (T) -- (a) -- (c) -- (F) -- (d) -- (b) -- (T);
\end{tikzpicture}

==> TikZ/fan_example.tikz <==
%fan
\tikzstyle{point}=[circle,minimum size=1pt, inner sep=0.4pt,draw=black, fill=black]
\tikzstyle{group}=[draw=black,dashed,rounded corners,fill=blue,fill opacity=0.05]
\begin{tikzpicture}[scale=0.9]
    \node[non-res] (0) at (6,1.8) {};
    \node[non-res] (1) at (0,0) {};
    \node[res] (2) at (1,0) {};
    \node[non-res] (3) at (2,0) {};
    \node[res] (4) at (3,0) {};
    \node[non-res] (5) at (4,0) {};
    \node[non-res] (6) at (5,0) {};
    \node[res] (7) at (6,0) {};
    \node[non-res] (8) at (7,0) {};
    \node[res] (9) at (8,0) {};
    \node[non-res] (10) at (9,0) {};
    \node[point] (a) at (9.5,0) {};
    \node[point] (b) at (9.75,0) {};
    \node[point] (c) at (10,0) {};
    \node[non-res] (11) at (10.5,0) {};
    \node[non-res] (12) at (11.5,0) {};
    \node[res] (13) at (12.5,0) {};
    \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- (9) -- (10);
    \draw (11) -- (12) -- (13);

    \foreach \i in {1,...,13}
    {
        \draw (0) -- (\i);
    }

    \node[group,fit=(1)(5)] {};
    \node[group,fit=(6)(10)] {};
    \node[group,fit=(11)(13)] {};
\end{tikzpicture}

==> TikZ/hexagon_1_example.tikz <==
\tikzstyle{point}=[circle,minimum size=1pt, inner sep=1pt,draw=black, fill=black]
\begin{tikzpicture}
\node[point] (1) at (0.0, 0) {};
\end{tikzpicture}

==> TikZ/hexagon_2_example.tikz <==
\tikzstyle{point}=[circle,minimum size=1pt, inner sep=1pt,draw=black, fill=black]
\begin{tikzpicture}
\node[point] (1) at (0.0, 0) {};
\node[point] (2) at (0.0, 1) {};
\node[point] (3) at (0.8660254037844386, -0.5) {};
\node[point] (4) at (0.8660254037844386, 0.5) {};
\node[point] (5) at (0.8660254037844386, 1.5) {};
%\node[point] (6) at (1.7320508075688772, -1.0) {};
\node[point] (7) at (1.7320508075688772, 0.0) {};
\node[point] (8) at (1.7320508075688772, 1.0) {};
%\node[point] (9) at (1.7320508075688772, 2.0) {};
\draw (0.0, 0) -- (0.0, 1) -- (0.8660254037844386, 0.5) -- (0.0, 0);
\draw (0.0, 0) -- (0.8660254037844386, -0.5) -- (0.8660254037844386, 0.5) -- (0.0, 0);
\draw (0.0, 1) -- (0.8660254037844386, 0.5) -- (0.8660254037844386, 1.5) -- (0.0, 1);
\draw (0.8660254037844386, -0.5) -- (0.8660254037844386, 0.5) -- (1.7320508075688772, 0.0) -- (0.8660254037844386, -0.5);
%\draw (0.8660254037844386, -0.5) -- (1.7320508075688772, -1.0) -- (1.7320508075688772, 0.0) -- (0.8660254037844386, -0.5);
\draw (0.8660254037844386, 0.5) -- (0.8660254037844386, 1.5) -- (1.7320508075688772, 1.0) -- (0.8660254037844386, 0.5);
\draw (0.8660254037844386, 0.5) -- (1.7320508075688772, 0.0) -- (1.7320508075688772, 1.0) -- (0.8660254037844386, 0.5);
%\draw (0.8660254037844386, 1.5) -- (1.7320508075688772, 1.0) -- (1.7320508075688772, 2.0) -- (0.8660254037844386, 1.5);
\end{tikzpicture}

==> TikZ/hexagon_3_example.tikz <==
\tikzstyle{point}=[circle,minimum size=1pt, inner sep=1pt,draw=black, fill=black]
\begin{tikzpicture}
\node[point] (1) at (0.0, 0) {};
\node[point] (2) at (0.0, 1) {};
\node[point] (3) at (0.0, 2) {};
\node[point] (4) at (0.8660254037844386, -0.5) {};
\node[point] (5) at (0.8660254037844386, 0.5) {};
\node[point] (6) at (0.8660254037844386, 1.5) {};
\node[point] (7) at (0.8660254037844386, 2.5) {};
\node[point] (8) at (1.7320508075688772, -1.0) {};
\node[point] (9) at (1.7320508075688772, 0.0) {};
\node[point] (10) at (1.7320508075688772, 1.0) {};
\node[point] (11) at (1.7320508075688772, 2.0) {};
\node[point] (12) at (1.7320508075688772, 3.0) {};
\node[point] (13) at (2.598076211353316, -0.5) {};
\node[point] (14) at (2.598076211353316, 0.5) {};
\node[point] (15) at (2.598076211353316, 1.5) {};
\node[point] (16) at (2.598076211353316, 2.5) {};
\node[point] (17) at (3.4641016151377544, 0.0) {};
\node[point] (18) at (3.4641016151377544, 1.0) {};
\node[point] (19) at (3.4641016151377544, 2.0) {};
\draw (0.0, 0) -- (0.0, 1) -- (0.8660254037844386, 0.5) -- (0.0, 0);
\draw (0.0, 0) -- (0.8660254037844386, -0.5) -- (0.8660254037844386, 0.5) -- (0.0, 0);
\draw (0.0, 1) -- (0.0, 2) -- (0.8660254037844386, 1.5) -- (0.0, 1);
\draw (0.0, 1) -- (0.8660254037844386, 0.5) -- (0.8660254037844386, 1.5) -- (0.0, 1);
\draw (0.0, 2) -- (0.8660254037844386, 1.5) -- (0.8660254037844386, 2.5) -- (0.0, 2);
\draw (0.8660254037844386, -0.5) -- (0.8660254037844386, 0.5) -- (1.7320508075688772, 0.0) -- (0.8660254037844386, -0.5);
\draw (0.8660254037844386, -0.5) -- (1.7320508075688772, -1.0) -- (1.7320508075688772, 0.0) -- (0.8660254037844386, -0.5);
\draw (0.8660254037844386, 0.5) -- (0.8660254037844386, 1.5) -- (1.7320508075688772, 1.0) -- (0.8660254037844386, 0.5);
\draw (0.8660254037844386, 0.5) -- (1.7320508075688772, 0.0) -- (1.7320508075688772, 1.0) -- (0.8660254037844386, 0.5);
\draw (0.8660254037844386, 1.5) -- (0.8660254037844386, 2.5) -- (1.7320508075688772, 2.0) -- (0.8660254037844386, 1.5);
\draw (0.8660254037844386, 1.5) -- (1.7320508075688772, 1.0) -- (1.7320508075688772, 2.0) -- (0.8660254037844386, 1.5);
\draw (0.8660254037844386, 2.5) -- (1.7320508075688772, 2.0) -- (1.7320508075688772, 3.0) -- (0.8660254037844386, 2.5);
\draw (1.7320508075688772, -1.0) -- (1.7320508075688772, 0.0) -- (2.598076211353316, -0.5) -- (1.7320508075688772, -1.0);
\draw (1.7320508075688772, 0.0) -- (1.7320508075688772, 1.0) -- (2.598076211353316, 0.5) -- (1.7320508075688772, 0.0);
\draw (1.7320508075688772, 0.0) -- (2.598076211353316, -0.5) -- (2.598076211353316, 0.5) -- (1.7320508075688772, 0.0);
\draw (1.7320508075688772, 1.0) -- (1.7320508075688772, 2.0) -- (2.598076211353316, 1.5) -- (1.7320508075688772, 1.0);
\draw (1.7320508075688772, 1.0) -- (2.598076211353316, 0.5) -- (2.598076211353316, 1.5) -- (1.7320508075688772, 1.0);
\draw (1.7320508075688772, 2.0) -- (1.7320508075688772, 3.0) -- (2.598076211353316, 2.5) -- (1.7320508075688772, 2.0);
\draw (1.7320508075688772, 2.0) -- (2.598076211353316, 1.5) -- (2.598076211353316, 2.5) -- (1.7320508075688772, 2.0);
\draw (2.598076211353316, -0.5) -- (2.598076211353316, 0.5) -- (3.4641016151377544, 0.0) -- (2.598076211353316, -0.5);
\draw (2.598076211353316, 0.5) -- (2.598076211353316, 1.5) -- (3.4641016151377544, 1.0) -- (2.598076211353316, 0.5);
\draw (2.598076211353316, 0.5) -- (3.4641016151377544, 0.0) -- (3.4641016151377544, 1.0) -- (2.598076211353316, 0.5);
\draw (2.598076211353316, 1.5) -- (2.598076211353316, 2.5) -- (3.4641016151377544, 2.0) -- (2.598076211353316, 1.5);
\draw (2.598076211353316, 1.5) -- (3.4641016151377544, 1.0) -- (3.4641016151377544, 2.0) -- (2.598076211353316, 1.5);
\end{tikzpicture}

==> TikZ/honeycomb_1_example.tikz <==
\tikzstyle{point}=[circle,minimum size=1pt, inner sep=1pt,draw=black, fill=black]
\begin{tikzpicture}
\node[point] (h0) at (0.5773502691896257, 1.0) {};
%\node[point] (h1) at (1.4433756729740643, 1.5) {};
\node[point] (h2) at (0.28867513459481287, 0.5) {};
%\node[point] (h3) at (1.4433756729740643, -0.5) {};
\node[point] (h4) at (1.4433756729740643, 0.5) {};
\node[point] (h5) at (1.1547005383792515, 1.0) {};
\node[point] (h6) at (0.5773502691896257, 0.0) {};
\node[point] (h7) at (1.1547005383792515, 0.0) {};
\draw (0.28867513459481287, 0.5) -- (0.5773502691896257, 0.0);
\draw (0.28867513459481287, 0.5) -- (0.5773502691896257, 1.0);
\draw (0.5773502691896257, 0.0) -- (1.1547005383792515, 0.0);
\draw (0.5773502691896257, 1.0) -- (1.1547005383792515, 1.0);
%\draw (1.1547005383792515, 0.0) -- (1.4433756729740643, -0.5);
\draw (1.1547005383792515, 0.0) -- (1.4433756729740643, 0.5);
\draw (1.1547005383792515, 1.0) -- (1.4433756729740643, 0.5);
%\draw (1.1547005383792515, 1.0) -- (1.4433756729740643, 1.5);
\end{tikzpicture}

==> TikZ/honeycomb_2_example.tikz <==
\tikzstyle{point}=[circle,minimum size=1pt, inner sep=1pt,draw=black, fill=black]
\begin{tikzpicture}
\node[point] (h0) at (2.309401076758503, 2.0) {};
\node[point] (h1) at (2.0207259421636903, 2.5) {};
\node[point] (h2) at (0.5773502691896257, 1.0) {};
\node[point] (h3) at (1.4433756729740643, 1.5) {};
\node[point] (h4) at (0.28867513459481287, 0.5) {};
\node[point] (h5) at (3.1754264805429417, 0.5) {};
\node[point] (h6) at (1.1547005383792515, 0.0) {};
\node[point] (h7) at (2.8867513459481287, 0.0) {};
\node[point] (h8) at (2.309401076758503, 1.0) {};
\node[point] (h9) at (2.0207259421636903, 1.5) {};
\node[point] (h10) at (1.4433756729740643, -0.5) {};
\node[point] (h11) at (1.4433756729740643, 0.5) {};
\node[point] (h12) at (0.5773502691896257, 0.0) {};
\node[point] (h13) at (2.8867513459481287, 2.0) {};
\node[point] (h14) at (1.1547005383792515, 2.0) {};
\node[point] (h15) at (2.309401076758503, 0.0) {};
\node[point] (h16) at (2.0207259421636903, 0.5) {};
\node[point] (h17) at (2.0207259421636903, -0.5) {};
\node[point] (h18) at (0.5773502691896257, 2.0) {};
\node[point] (h19) at (1.4433756729740643, 2.5) {};
\node[point] (h20) at (3.1754264805429417, 1.5) {};
\node[point] (h21) at (0.28867513459481287, 1.5) {};
\node[point] (h22) at (1.1547005383792515, 1.0) {};
\node[point] (h23) at (2.8867513459481287, 1.0) {};
\draw (0.28867513459481287, 0.5) -- (0.5773502691896257, 0.0);
\draw (0.28867513459481287, 0.5) -- (0.5773502691896257, 1.0);
\draw (0.5773502691896257, 0.0) -- (1.1547005383792515, 0.0);
\draw (0.28867513459481287, 1.5) -- (0.5773502691896257, 1.0);
\draw (0.28867513459481287, 1.5) -- (0.5773502691896257, 2.0);
\draw (0.5773502691896257, 1.0) -- (1.1547005383792515, 1.0);
\draw (0.5773502691896257, 2.0) -- (1.1547005383792515, 2.0);
\draw (1.1547005383792515, 0.0) -- (1.4433756729740643, -0.5);
\draw (1.1547005383792515, 0.0) -- (1.4433756729740643, 0.5);
\draw (1.4433756729740643, -0.5) -- (2.0207259421636903, -0.5);
\draw (1.1547005383792515, 1.0) -- (1.4433756729740643, 0.5);
\draw (1.1547005383792515, 1.0) -- (1.4433756729740643, 1.5);
\draw (1.4433756729740643, 0.5) -- (2.0207259421636903, 0.5);
\draw (1.1547005383792515, 2.0) -- (1.4433756729740643, 1.5);
\draw (1.1547005383792515, 2.0) -- (1.4433756729740643, 2.5);
\draw (1.4433756729740643, 1.5) -- (2.0207259421636903, 1.5);
\draw (1.4433756729740643, 2.5) -- (2.0207259421636903, 2.5);
\draw (2.0207259421636903, -0.5) -- (2.309401076758503, 0.0);
\draw (2.0207259421636903, 0.5) -- (2.309401076758503, 0.0);
\draw (2.0207259421636903, 0.5) -- (2.309401076758503, 1.0);
\draw (2.309401076758503, 0.0) -- (2.8867513459481287, 0.0);
\draw (2.0207259421636903, 1.5) -- (2.309401076758503, 1.0);
\draw (2.0207259421636903, 1.5) -- (2.309401076758503, 2.0);
\draw (2.309401076758503, 1.0) -- (2.8867513459481287, 1.0);
\draw (2.0207259421636903, 2.5) -- (2.309401076758503, 2.0);
\draw (2.309401076758503, 2.0) -- (2.8867513459481287, 2.0);
\draw (2.8867513459481287, 0.0) -- (3.1754264805429417, 0.5);
\draw (2.8867513459481287, 1.0) -- (3.1754264805429417, 0.5);
\draw (2.8867513459481287, 1.0) -- (3.1754264805429417, 1.5);
\draw (2.8867513459481287, 2.0) -- (3.1754264805429417, 1.5);
\end{tikzpicture}

==> TikZ/honeycomb_3_example.tikz <==
\tikzstyle{point}=[circle,minimum size=1pt, inner sep=1pt,draw=black, fill=black]
\begin{tikzpicture}
\node[point] (h0) at (2.309401076758503, 2.0) {};
\node[point] (h1) at (2.0207259421636903, 2.5) {};
\node[point] (h2) at (4.618802153517006, 1.0) {};
\node[point] (h3) at (0.5773502691896257, 1.0) {};
\node[point] (h4) at (1.4433756729740643, 1.5) {};
\node[point] (h5) at (4.04145188432738, 0.0) {};
\node[point] (h6) at (0.28867513459481287, 0.5) {};
\node[point] (h7) at (3.1754264805429417, 3.5) {};
\node[point] (h8) at (4.907477288111819, 0.5) {};
\node[point] (h9) at (4.04145188432738, 3.0) {};
\node[point] (h10) at (3.1754264805429417, -0.5) {};
\node[point] (h11) at (3.1754264805429417, 0.5) {};
\node[point] (h12) at (1.1547005383792515, 0.0) {};
\node[point] (h13) at (2.8867513459481287, 0.0) {};
\node[point] (h14) at (1.1547005383792515, 3.0) {};
\node[point] (h15) at (2.8867513459481287, 3.0) {};
\node[point] (h16) at (3.752776749732567, 2.5) {};
\node[point] (h17) at (2.309401076758503, 1.0) {};
\node[point] (h18) at (2.0207259421636903, 1.5) {};
\node[point] (h19) at (2.309401076758503, -1.0) {};
\node[point] (h20) at (1.4433756729740643, -0.5) {};
\node[point] (h21) at (1.4433756729740643, 0.5) {};
\node[point] (h22) at (2.309401076758503, 4.0) {};
\node[point] (h23) at (4.618802153517006, 0.0) {};
\node[point] (h24) at (0.5773502691896257, 3.0) {};
\node[point] (h25) at (1.4433756729740643, 3.5) {};
\node[point] (h26) at (4.04145188432738, 2.0) {};
\node[point] (h27) at (0.5773502691896257, 0.0) {};
\node[point] (h28) at (4.618802153517006, 3.0) {};
\node[point] (h29) at (3.1754264805429417, 2.5) {};
\node[point] (h30) at (0.28867513459481287, 2.5) {};
\node[point] (h31) at (4.907477288111819, 2.5) {};
\node[point] (h32) at (2.8867513459481287, 2.0) {};
\node[point] (h33) at (3.752776749732567, 1.5) {};
\node[point] (h34) at (1.1547005383792515, 2.0) {};
\node[point] (h35) at (2.309401076758503, 3.0) {};
\node[point] (h36) at (2.0207259421636903, 3.5) {};
\node[point] (h37) at (2.309401076758503, 0.0) {};
\node[point] (h38) at (2.0207259421636903, 0.5) {};
\node[point] (h39) at (2.0207259421636903, -0.5) {};
\node[point] (h40) at (4.618802153517006, 2.0) {};
\node[point] (h41) at (3.752776749732567, 0.5) {};
\node[point] (h42) at (0.5773502691896257, 2.0) {};
\node[point] (h43) at (1.4433756729740643, 2.5) {};
\node[point] (h44) at (3.1754264805429417, 1.5) {};
\node[point] (h45) at (0.28867513459481287, 1.5) {};
\node[point] (h46) at (4.04145188432738, 1.0) {};
\node[point] (h47) at (4.907477288111819, 1.5) {};
\node[point] (h48) at (2.8867513459481287, -1.0) {};
\node[point] (h49) at (1.1547005383792515, 1.0) {};
\node[point] (h50) at (2.8867513459481287, 4.0) {};
\node[point] (h51) at (2.8867513459481287, 1.0) {};
\node[point] (h52) at (3.752776749732567, -0.5) {};
\node[point] (h53) at (3.752776749732567, 3.5) {};
\draw (0.28867513459481287, 0.5) -- (0.5773502691896257, 0.0);
\draw (0.28867513459481287, 0.5) -- (0.5773502691896257, 1.0);
\draw (0.5773502691896257, 0.0) -- (1.1547005383792515, 0.0);
\draw (0.28867513459481287, 1.5) -- (0.5773502691896257, 1.0);
\draw (0.28867513459481287, 1.5) -- (0.5773502691896257, 2.0);
\draw (0.5773502691896257, 1.0) -- (1.1547005383792515, 1.0);
\draw (0.28867513459481287, 2.5) -- (0.5773502691896257, 2.0);
\draw (0.28867513459481287, 2.5) -- (0.5773502691896257, 3.0);
\draw (0.5773502691896257, 2.0) -- (1.1547005383792515, 2.0);
\draw (0.5773502691896257, 3.0) -- (1.1547005383792515, 3.0);
\draw (1.1547005383792515, 0.0) -- (1.4433756729740643, -0.5);
\draw (1.1547005383792515, 0.0) -- (1.4433756729740643, 0.5);
\draw (1.4433756729740643, -0.5) -- (2.0207259421636903, -0.5);
\draw (1.1547005383792515, 1.0) -- (1.4433756729740643, 0.5);
\draw (1.1547005383792515, 1.0) -- (1.4433756729740643, 1.5);
\draw (1.4433756729740643, 0.5) -- (2.0207259421636903, 0.5);
\draw (1.1547005383792515, 2.0) -- (1.4433756729740643, 1.5);
\draw (1.1547005383792515, 2.0) -- (1.4433756729740643, 2.5);
\draw (1.4433756729740643, 1.5) -- (2.0207259421636903, 1.5);
\draw (1.1547005383792515, 3.0) -- (1.4433756729740643, 2.5);
\draw (1.1547005383792515, 3.0) -- (1.4433756729740643, 3.5);
\draw (1.4433756729740643, 2.5) -- (2.0207259421636903, 2.5);
\draw (1.4433756729740643, 3.5) -- (2.0207259421636903, 3.5);
\draw (2.0207259421636903, -0.5) -- (2.309401076758503, -1.0);
\draw (2.0207259421636903, -0.5) -- (2.309401076758503, 0.0);
\draw (2.309401076758503, -1.0) -- (2.8867513459481287, -1.0);
\draw (2.0207259421636903, 0.5) -- (2.309401076758503, 0.0);
\draw (2.0207259421636903, 0.5) -- (2.309401076758503, 1.0);
\draw (2.309401076758503, 0.0) -- (2.8867513459481287, 0.0);
\draw (2.0207259421636903, 1.5) -- (2.309401076758503, 1.0);
\draw (2.0207259421636903, 1.5) -- (2.309401076758503, 2.0);
\draw (2.309401076758503, 1.0) -- (2.8867513459481287, 1.0);
\draw (2.0207259421636903, 2.5) -- (2.309401076758503, 2.0);
\draw (2.0207259421636903, 2.5) -- (2.309401076758503, 3.0);
\draw (2.309401076758503, 2.0) -- (2.8867513459481287, 2.0);
\draw (2.0207259421636903, 3.5) -- (2.309401076758503, 3.0);
\draw (2.0207259421636903, 3.5) -- (2.309401076758503, 4.0);
\draw (2.309401076758503, 3.0) -- (2.8867513459481287, 3.0);
\draw (2.309401076758503, 4.0) -- (2.8867513459481287, 4.0);
\draw (2.8867513459481287, -1.0) -- (3.1754264805429417, -0.5);
\draw (2.8867513459481287, 0.0) -- (3.1754264805429417, -0.5);
\draw (2.8867513459481287, 0.0) -- (3.1754264805429417, 0.5);
\draw (3.1754264805429417, -0.5) -- (3.752776749732567, -0.5);
\draw (2.8867513459481287, 1.0) -- (3.1754264805429417, 0.5);
\draw (2.8867513459481287, 1.0) -- (3.1754264805429417, 1.5);
\draw (3.1754264805429417, 0.5) -- (3.752776749732567, 0.5);
\draw (2.8867513459481287, 2.0) -- (3.1754264805429417, 1.5);
\draw (2.8867513459481287, 2.0) -- (3.1754264805429417, 2.5);
\draw (3.1754264805429417, 1.5) -- (3.752776749732567, 1.5);
\draw (2.8867513459481287, 3.0) -- (3.1754264805429417, 2.5);
\draw (2.8867513459481287, 3.0) -- (3.1754264805429417, 3.5);
\draw (3.1754264805429417, 2.5) -- (3.752776749732567, 2.5);
\draw (2.8867513459481287, 4.0) -- (3.1754264805429417, 3.5);
\draw (3.1754264805429417, 3.5) -- (3.752776749732567, 3.5);
\draw (3.752776749732567, -0.5) -- (4.04145188432738, 0.0);
\draw (3.752776749732567, 0.5) -- (4.04145188432738, 0.0);
\draw (3.752776749732567, 0.5) -- (4.04145188432738, 1.0);
\draw (4.04145188432738, 0.0) -- (4.618802153517006, 0.0);
\draw (3.752776749732567, 1.5) -- (4.04145188432738, 1.0);
\draw (3.752776749732567, 1.5) -- (4.04145188432738, 2.0);
\draw (4.04145188432738, 1.0) -- (4.618802153517006, 1.0);
\draw (3.752776749732567, 2.5) -- (4.04145188432738, 2.0);
\draw (3.752776749732567, 2.5) -- (4.04145188432738, 3.0);
\draw (4.04145188432738, 2.0) -- (4.618802153517006, 2.0);
\draw (3.752776749732567, 3.5) -- (4.04145188432738, 3.0);
\draw (4.04145188432738, 3.0) -- (4.618802153517006, 3.0);
\draw (4.618802153517006, 0.0) -- (4.907477288111819, 0.5);
\draw (4.618802153517006, 1.0) -- (4.907477288111819, 0.5);
\draw (4.618802153517006, 1.0) -- (4.907477288111819, 1.5);
\draw (4.618802153517006, 2.0) -- (4.907477288111819, 1.5);
\draw (4.618802153517006, 2.0) -- (4.907477288111819, 2.5);
\draw (4.618802153517006, 3.0) -- (4.907477288111819, 2.5);
\end{tikzpicture}

==> TikZ/honeycomb_hex_dual.tikz <==
\tikzstyle{point}=[circle,minimum size=1pt, inner sep=1pt,draw=black, fill=black]
\begin{tikzpicture}
%\node[circle,minimum size=1pt, inner sep=1pt, draw=blue, fill=blue,label={[xshift=-2mm, yshift=-3.5mm]$a$}] (a) at (0.5773502691896257, 0.0) {};
%\node[point,label={[xshift=-2mm, yshift=-2.5mm]$b$}] (b) at (0.5773502691896257, 3.0) {};
%\node[point,label={[xshift=0.5mm, yshift=-0.5mm]$c$}] (c) at (2.309401076758503, 4.0) {};
%\node[circle,minimum size=1pt, inner sep=1pt,draw=red, fill=red,label={[xshift=-2.3mm, yshift=-2mm]$\alpha$}] (x) at (0, 0) {};
%\node[point,label={[xshift=0mm, yshift=0mm]$\beta$}] (y) at (0, 3) {};
%\node[point,label={[xshift=0mm, yshift=0mm]$\gamma$}] (z) at (2.598076211353316, 4.5) {};

\node[point] (1) at (0.0, 0) {};
\node[point] (2) at (0.0, 1) {};
\node[point] (3) at (0.0, 2) {};
\node[point] (4) at (0.0, 3) {};
\node[point] (5) at (0.8660254037844386, -0.5) {};
\node[point] (6) at (0.8660254037844386, 0.5) {};
\node[point] (7) at (0.8660254037844386, 1.5) {};
\node[point] (8) at (0.8660254037844386, 2.5) {};
\node[point] (9) at (0.8660254037844386, 3.5) {};
\node[point] (10) at (1.7320508075688772, -1.0) {};
\node[point] (11) at (1.7320508075688772, 0.0) {};
\node[point] (12) at (1.7320508075688772, 1.0) {};
\node[point] (13) at (1.7320508075688772, 2.0) {};
\node[point] (14) at (1.7320508075688772, 3.0) {};
\node[point] (15) at (1.7320508075688772, 4.0) {};
\node[point] (16) at (2.598076211353316, -1.5) {};
\node[point] (17) at (2.598076211353316, -0.5) {};
\node[point] (18) at (2.598076211353316, 0.5) {};
\node[point] (19) at (2.598076211353316, 1.5) {};
\node[point] (20) at (2.598076211353316, 2.5) {};
\node[point] (21) at (2.598076211353316, 3.5) {};
\node[point] (22) at (2.598076211353316, 4.5) {};
\node[point] (23) at (3.4641016151377544, -1.0) {};
\node[point] (24) at (3.4641016151377544, 0.0) {};
\node[point] (25) at (3.4641016151377544, 1.0) {};
\node[point] (26) at (3.4641016151377544, 2.0) {};
\node[point] (27) at (3.4641016151377544, 3.0) {};
\node[point] (28) at (3.4641016151377544, 4.0) {};
\node[point] (29) at (4.330127018922193, -0.5) {};
\node[point] (30) at (4.330127018922193, 0.5) {};
\node[point] (31) at (4.330127018922193, 1.5) {};
\node[point] (32) at (4.330127018922193, 2.5) {};
\node[point] (33) at (4.330127018922193, 3.5) {};
\node[point] (34) at (5.196152422706632, 0.0) {};
\node[point] (35) at (5.196152422706632, 1.0) {};
\node[point] (36) at (5.196152422706632, 2.0) {};
\node[point] (37) at (5.196152422706632, 3.0) {};
\draw (0.0, 0) -- (0.0, 1) -- (0.8660254037844386, 0.5) -- (0.0, 0);
\draw (0.0, 0) -- (0.8660254037844386, -0.5) -- (0.8660254037844386, 0.5) -- (0.0, 0);
\draw (0.0, 1) -- (0.0, 2) -- (0.8660254037844386, 1.5) -- (0.0, 1);
\draw (0.0, 1) -- (0.8660254037844386, 0.5) -- (0.8660254037844386, 1.5) -- (0.0, 1);
\draw (0.0, 2) -- (0.0, 3) -- (0.8660254037844386, 2.5) -- (0.0, 2);
\draw (0.0, 2) -- (0.8660254037844386, 1.5) -- (0.8660254037844386, 2.5) -- (0.0, 2);
\draw (0.0, 3) -- (0.8660254037844386, 2.5) -- (0.8660254037844386, 3.5) -- (0.0, 3);
\draw (0.8660254037844386, -0.5) -- (0.8660254037844386, 0.5) -- (1.7320508075688772, 0.0) -- (0.8660254037844386, -0.5);
\draw (0.8660254037844386, -0.5) -- (1.7320508075688772, -1.0) -- (1.7320508075688772, 0.0) -- (0.8660254037844386, -0.5);
\draw (0.8660254037844386, 0.5) -- (0.8660254037844386, 1.5) -- (1.7320508075688772, 1.0) -- (0.8660254037844386, 0.5);
\draw (0.8660254037844386, 0.5) -- (1.7320508075688772, 0.0) -- (1.7320508075688772, 1.0) -- (0.8660254037844386, 0.5);
\draw (0.8660254037844386, 1.5) -- (0.8660254037844386, 2.5) -- (1.7320508075688772, 2.0) -- (0.8660254037844386, 1.5);
\draw (0.8660254037844386, 1.5) -- (1.7320508075688772, 1.0) -- (1.7320508075688772, 2.0) -- (0.8660254037844386, 1.5);
\draw (0.8660254037844386, 2.5) -- (0.8660254037844386, 3.5) -- (1.7320508075688772, 3.0) -- (0.8660254037844386, 2.5);
\draw (0.8660254037844386, 2.5) -- (1.7320508075688772, 2.0) -- (1.7320508075688772, 3.0) -- (0.8660254037844386, 2.5);
\draw (0.8660254037844386, 3.5) -- (1.7320508075688772, 3.0) -- (1.7320508075688772, 4.0) -- (0.8660254037844386, 3.5);
\draw (1.7320508075688772, -1.0) -- (1.7320508075688772, 0.0) -- (2.598076211353316, -0.5) -- (1.7320508075688772, -1.0);
\draw (1.7320508075688772, -1.0) -- (2.598076211353316, -1.5) -- (2.598076211353316, -0.5) -- (1.7320508075688772, -1.0);
\draw (1.7320508075688772, 0.0) -- (1.7320508075688772, 1.0) -- (2.598076211353316, 0.5) -- (1.7320508075688772, 0.0);
\draw (1.7320508075688772, 0.0) -- (2.598076211353316, -0.5) -- (2.598076211353316, 0.5) -- (1.7320508075688772, 0.0);
\draw (1.7320508075688772, 1.0) -- (1.7320508075688772, 2.0) -- (2.598076211353316, 1.5) -- (1.7320508075688772, 1.0);
\draw (1.7320508075688772, 1.0) -- (2.598076211353316, 0.5) -- (2.598076211353316, 1.5) -- (1.7320508075688772, 1.0);
\draw (1.7320508075688772, 2.0) -- (1.7320508075688772, 3.0) -- (2.598076211353316, 2.5) -- (1.7320508075688772, 2.0);
\draw (1.7320508075688772, 2.0) -- (2.598076211353316, 1.5) -- (2.598076211353316, 2.5) -- (1.7320508075688772, 2.0);
\draw (1.7320508075688772, 3.0) -- (1.7320508075688772, 4.0) -- (2.598076211353316, 3.5) -- (1.7320508075688772, 3.0);
\draw (1.7320508075688772, 3.0) -- (2.598076211353316, 2.5) -- (2.598076211353316, 3.5) -- (1.7320508075688772, 3.0);
\draw (1.7320508075688772, 4.0) -- (2.598076211353316, 3.5) -- (2.598076211353316, 4.5) -- (1.7320508075688772, 4.0);
\draw (2.598076211353316, -1.5) -- (2.598076211353316, -0.5) -- (3.4641016151377544, -1.0) -- (2.598076211353316, -1.5);
\draw (2.598076211353316, -0.5) -- (2.598076211353316, 0.5) -- (3.4641016151377544, 0.0) -- (2.598076211353316, -0.5);
\draw (2.598076211353316, -0.5) -- (3.4641016151377544, -1.0) -- (3.4641016151377544, 0.0) -- (2.598076211353316, -0.5);
\draw (2.598076211353316, 0.5) -- (2.598076211353316, 1.5) -- (3.4641016151377544, 1.0) -- (2.598076211353316, 0.5);
\draw (2.598076211353316, 0.5) -- (3.4641016151377544, 0.0) -- (3.4641016151377544, 1.0) -- (2.598076211353316, 0.5);
\draw (2.598076211353316, 1.5) -- (2.598076211353316, 2.5) -- (3.4641016151377544, 2.0) -- (2.598076211353316, 1.5);
\draw (2.598076211353316, 1.5) -- (3.4641016151377544, 1.0) -- (3.4641016151377544, 2.0) -- (2.598076211353316, 1.5);
\draw (2.598076211353316, 2.5) -- (2.598076211353316, 3.5) -- (3.4641016151377544, 3.0) -- (2.598076211353316, 2.5);
\draw (2.598076211353316, 2.5) -- (3.4641016151377544, 2.0) -- (3.4641016151377544, 3.0) -- (2.598076211353316, 2.5);
\draw (2.598076211353316, 3.5) -- (2.598076211353316, 4.5) -- (3.4641016151377544, 4.0) -- (2.598076211353316, 3.5);
\draw (2.598076211353316, 3.5) -- (3.4641016151377544, 3.0) -- (3.4641016151377544, 4.0) -- (2.598076211353316, 3.5);
\draw (3.4641016151377544, -1.0) -- (3.4641016151377544, 0.0) -- (4.330127018922193, -0.5) -- (3.4641016151377544, -1.0);
\draw (3.4641016151377544, 0.0) -- (3.4641016151377544, 1.0) -- (4.330127018922193, 0.5) -- (3.4641016151377544, 0.0);
\draw (3.4641016151377544, 0.0) -- (4.330127018922193, -0.5) -- (4.330127018922193, 0.5) -- (3.4641016151377544, 0.0);
\draw (3.4641016151377544, 1.0) -- (3.4641016151377544, 2.0) -- (4.330127018922193, 1.5) -- (3.4641016151377544, 1.0);
\draw (3.4641016151377544, 1.0) -- (4.330127018922193, 0.5) -- (4.330127018922193, 1.5) -- (3.4641016151377544, 1.0);
\draw (3.4641016151377544, 2.0) -- (3.4641016151377544, 3.0) -- (4.330127018922193, 2.5) -- (3.4641016151377544, 2.0);
\draw (3.4641016151377544, 2.0) -- (4.330127018922193, 1.5) -- (4.330127018922193, 2.5) -- (3.4641016151377544, 2.0);
\draw (3.4641016151377544, 3.0) -- (3.4641016151377544, 4.0) -- (4.330127018922193, 3.5) -- (3.4641016151377544, 3.0);
\draw (3.4641016151377544, 3.0) -- (4.330127018922193, 2.5) -- (4.330127018922193, 3.5) -- (3.4641016151377544, 3.0);
\draw (4.330127018922193, -0.5) -- (4.330127018922193, 0.5) -- (5.196152422706632, 0.0) -- (4.330127018922193, -0.5);
\draw (4.330127018922193, 0.5) -- (4.330127018922193, 1.5) -- (5.196152422706632, 1.0) -- (4.330127018922193, 0.5);
\draw (4.330127018922193, 0.5) -- (5.196152422706632, 0.0) -- (5.196152422706632, 1.0) -- (4.330127018922193, 0.5);
\draw (4.330127018922193, 1.5) -- (4.330127018922193, 2.5) -- (5.196152422706632, 2.0) -- (4.330127018922193, 1.5);
\draw (4.330127018922193, 1.5) -- (5.196152422706632, 1.0) -- (5.196152422706632, 2.0) -- (4.330127018922193, 1.5);
\draw (4.330127018922193, 2.5) -- (4.330127018922193, 3.5) -- (5.196152422706632, 3.0) -- (4.330127018922193, 2.5);
\draw (4.330127018922193, 2.5) -- (5.196152422706632, 2.0) -- (5.196152422706632, 3.0) -- (4.330127018922193, 2.5);
\node[point] (h0) at (2.309401076758503, 2.0) {};
\node[point] (h1) at (2.0207259421636903, 2.5) {};
\node[point] (h2) at (4.618802153517006, 1.0) {};
\node[point] (h3) at (0.5773502691896257, 1.0) {};
\node[point] (h4) at (1.4433756729740643, 1.5) {};
\node[point] (h5) at (4.04145188432738, 0.0) {};
\node[point] (h6) at (0.28867513459481287, 0.5) {};
\node[point] (h7) at (3.1754264805429417, 3.5) {};
\node[point] (h8) at (4.907477288111819, 0.5) {};
\node[point] (h9) at (4.04145188432738, 3.0) {};
\node[point] (h10) at (3.1754264805429417, -0.5) {};
\node[point] (h11) at (3.1754264805429417, 0.5) {};
\node[point] (h12) at (1.1547005383792515, 0.0) {};
\node[point] (h13) at (2.8867513459481287, 0.0) {};
\node[point] (h14) at (1.1547005383792515, 3.0) {};
\node[point] (h15) at (2.8867513459481287, 3.0) {};
\node[point] (h16) at (3.752776749732567, 2.5) {};
\node[point] (h17) at (2.309401076758503, 1.0) {};
\node[point] (h18) at (2.0207259421636903, 1.5) {};
\node[point] (h19) at (2.309401076758503, -1.0) {};
\node[point] (h20) at (1.4433756729740643, -0.5) {};
\node[point] (h21) at (1.4433756729740643, 0.5) {};
\node[point] (h22) at (2.309401076758503, 4.0) {};
\node[point] (h23) at (4.618802153517006, 0.0) {};
\node[point] (h24) at (0.5773502691896257, 3.0) {};
\node[point] (h25) at (1.4433756729740643, 3.5) {};
\node[point] (h26) at (4.04145188432738, 2.0) {};
\node[point] (h27) at (0.5773502691896257, 0.0) {};
\node[point] (h28) at (4.618802153517006, 3.0) {};
\node[point] (h29) at (3.1754264805429417, 2.5) {};
\node[point] (h30) at (0.28867513459481287, 2.5) {};
\node[point] (h31) at (4.907477288111819, 2.5) {};
\node[point] (h32) at (2.8867513459481287, 2.0) {};
\node[point] (h33) at (3.752776749732567, 1.5) {};
\node[point] (h34) at (1.1547005383792515, 2.0) {};
\node[point] (h35) at (2.309401076758503, 3.0) {};
\node[point] (h36) at (2.0207259421636903, 3.5) {};
\node[point] (h37) at (2.309401076758503, 0.0) {};
\node[point] (h38) at (2.0207259421636903, 0.5) {};
\node[point] (h39) at (2.0207259421636903, -0.5) {};
\node[point] (h40) at (4.618802153517006, 2.0) {};
\node[point] (h41) at (3.752776749732567, 0.5) {};
\node[point] (h42) at (0.5773502691896257, 2.0) {};
\node[point] (h43) at (1.4433756729740643, 2.5) {};
\node[point] (h44) at (3.1754264805429417, 1.5) {};
\node[point] (h45) at (0.28867513459481287, 1.5) {};
\node[point] (h46) at (4.04145188432738, 1.0) {};
\node[point] (h47) at (4.907477288111819, 1.5) {};
\node[point] (h48) at (2.8867513459481287, -1.0) {};
\node[point] (h49) at (1.1547005383792515, 1.0) {};
\node[point] (h50) at (2.8867513459481287, 4.0) {};
\node[point] (h51) at (2.8867513459481287, 1.0) {};
\node[point] (h52) at (3.752776749732567, -0.5) {};
\node[point] (h53) at (3.752776749732567, 3.5) {};
\draw[dashed] (0.28867513459481287, 0.5) -- (0.5773502691896257, 0.0);
\draw[dashed] (0.28867513459481287, 0.5) -- (0.5773502691896257, 1.0);
\draw[dashed] (0.5773502691896257, 0.0) -- (1.1547005383792515, 0.0);
\draw[dashed] (0.28867513459481287, 1.5) -- (0.5773502691896257, 1.0);
\draw[dashed] (0.28867513459481287, 1.5) -- (0.5773502691896257, 2.0);
\draw[dashed] (0.5773502691896257, 1.0) -- (1.1547005383792515, 1.0);
\draw[dashed] (0.28867513459481287, 2.5) -- (0.5773502691896257, 2.0);
\draw[dashed] (0.28867513459481287, 2.5) -- (0.5773502691896257, 3.0);
\draw[dashed] (0.5773502691896257, 2.0) -- (1.1547005383792515, 2.0);
\draw[dashed] (0.5773502691896257, 3.0) -- (1.1547005383792515, 3.0);
\draw[dashed] (1.1547005383792515, 0.0) -- (1.4433756729740643, -0.5);
\draw[dashed] (1.1547005383792515, 0.0) -- (1.4433756729740643, 0.5);
\draw[dashed] (1.4433756729740643, -0.5) -- (2.0207259421636903, -0.5);
\draw[dashed] (1.1547005383792515, 1.0) -- (1.4433756729740643, 0.5);
\draw[dashed] (1.1547005383792515, 1.0) -- (1.4433756729740643, 1.5);
\draw[dashed] (1.4433756729740643, 0.5) -- (2.0207259421636903, 0.5);
\draw[dashed] (1.1547005383792515, 2.0) -- (1.4433756729740643, 1.5);
\draw[dashed] (1.1547005383792515, 2.0) -- (1.4433756729740643, 2.5);
\draw[dashed] (1.4433756729740643, 1.5) -- (2.0207259421636903, 1.5);
\draw[dashed] (1.1547005383792515, 3.0) -- (1.4433756729740643, 2.5);
\draw[dashed] (1.1547005383792515, 3.0) -- (1.4433756729740643, 3.5);
\draw[dashed] (1.4433756729740643, 2.5) -- (2.0207259421636903, 2.5);
\draw[dashed] (1.4433756729740643, 3.5) -- (2.0207259421636903, 3.5);
\draw[dashed] (2.0207259421636903, -0.5) -- (2.309401076758503, -1.0);
\draw[dashed] (2.0207259421636903, -0.5) -- (2.309401076758503, 0.0);
\draw[dashed] (2.309401076758503, -1.0) -- (2.8867513459481287, -1.0);
\draw[dashed] (2.0207259421636903, 0.5) -- (2.309401076758503, 0.0);
\draw[dashed] (2.0207259421636903, 0.5) -- (2.309401076758503, 1.0);
\draw[dashed] (2.309401076758503, 0.0) -- (2.8867513459481287, 0.0);
\draw[dashed] (2.0207259421636903, 1.5) -- (2.309401076758503, 1.0);
\draw[dashed] (2.0207259421636903, 1.5) -- (2.309401076758503, 2.0);
\draw[dashed] (2.309401076758503, 1.0) -- (2.8867513459481287, 1.0);
\draw[dashed] (2.0207259421636903, 2.5) -- (2.309401076758503, 2.0);
\draw[dashed] (2.0207259421636903, 2.5) -- (2.309401076758503, 3.0);
\draw[dashed] (2.309401076758503, 2.0) -- (2.8867513459481287, 2.0);
\draw[dashed] (2.0207259421636903, 3.5) -- (2.309401076758503, 3.0);
\draw[dashed] (2.0207259421636903, 3.5) -- (2.309401076758503, 4.0);
\draw[dashed] (2.309401076758503, 3.0) -- (2.8867513459481287, 3.0);
\draw[dashed] (2.309401076758503, 4.0) -- (2.8867513459481287, 4.0);
\draw[dashed] (2.8867513459481287, -1.0) -- (3.1754264805429417, -0.5);
\draw[dashed] (2.8867513459481287, 0.0) -- (3.1754264805429417, -0.5);
\draw[dashed] (2.8867513459481287, 0.0) -- (3.1754264805429417, 0.5);
\draw[dashed] (3.1754264805429417, -0.5) -- (3.752776749732567, -0.5);
\draw[dashed] (2.8867513459481287, 1.0) -- (3.1754264805429417, 0.5);
\draw[dashed] (2.8867513459481287, 1.0) -- (3.1754264805429417, 1.5);
\draw[dashed] (3.1754264805429417, 0.5) -- (3.752776749732567, 0.5);
\draw[dashed] (2.8867513459481287, 2.0) -- (3.1754264805429417, 1.5);
\draw[dashed] (2.8867513459481287, 2.0) -- (3.1754264805429417, 2.5);
\draw[dashed] (3.1754264805429417, 1.5) -- (3.752776749732567, 1.5);
\draw[dashed] (2.8867513459481287, 3.0) -- (3.1754264805429417, 2.5);
\draw[dashed] (2.8867513459481287, 3.0) -- (3.1754264805429417, 3.5);
\draw[dashed] (3.1754264805429417, 2.5) -- (3.752776749732567, 2.5);
\draw[dashed] (2.8867513459481287, 4.0) -- (3.1754264805429417, 3.5);
\draw[dashed] (3.1754264805429417, 3.5) -- (3.752776749732567, 3.5);
\draw[dashed] (3.752776749732567, -0.5) -- (4.04145188432738, 0.0);
\draw[dashed] (3.752776749732567, 0.5) -- (4.04145188432738, 0.0);
\draw[dashed] (3.752776749732567, 0.5) -- (4.04145188432738, 1.0);
\draw[dashed] (4.04145188432738, 0.0) -- (4.618802153517006, 0.0);
\draw[dashed] (3.752776749732567, 1.5) -- (4.04145188432738, 1.0);
\draw[dashed] (3.752776749732567, 1.5) -- (4.04145188432738, 2.0);
\draw[dashed] (4.04145188432738, 1.0) -- (4.618802153517006, 1.0);
\draw[dashed] (3.752776749732567, 2.5) -- (4.04145188432738, 2.0);
\draw[dashed] (3.752776749732567, 2.5) -- (4.04145188432738, 3.0);
\draw[dashed] (4.04145188432738, 2.0) -- (4.618802153517006, 2.0);
\draw[dashed] (3.752776749732567, 3.5) -- (4.04145188432738, 3.0);
\draw[dashed] (4.04145188432738, 3.0) -- (4.618802153517006, 3.0);
\draw[dashed] (4.618802153517006, 0.0) -- (4.907477288111819, 0.5);
\draw[dashed] (4.618802153517006, 1.0) -- (4.907477288111819, 0.5);
\draw[dashed] (4.618802153517006, 1.0) -- (4.907477288111819, 1.5);
\draw[dashed] (4.618802153517006, 2.0) -- (4.907477288111819, 1.5);
\draw[dashed] (4.618802153517006, 2.0) -- (4.907477288111819, 2.5);
\draw[dashed] (4.618802153517006, 3.0) -- (4.907477288111819, 2.5);

\node[circle,minimum size=1pt, inner sep=1pt, draw=blue, fill=blue,label={[xshift=-2mm, yshift=-3.5mm]$a$}] (a) at (0.5773502691896257, 0.0) {};
\node[circle,minimum size=1pt, inner sep=1pt, draw=blue, fill=blue,label={[xshift=-2mm, yshift=-2.5mm]$b$}] (b) at (0.5773502691896257, 3.0) {};
\node[circle,minimum size=1pt, inner sep=1pt, draw=blue, fill=blue,label={[xshift=0.5mm, yshift=-0.5mm]$c$}] (c) at (2.309401076758503, 4.0) {};
\node[circle,minimum size=1pt, inner sep=1pt,draw=red, fill=red,label={[xshift=-2.3mm, yshift=-2mm]$\alpha$}] (x) at (0, 0) {};
\node[circle,minimum size=1pt, inner sep=1pt, draw=red, fill=red,label={[xshift=0mm, yshift=0mm]$\beta$}] (y) at (0, 3) {};
\node[circle,minimum size=1pt, inner sep=1pt, draw=red, fill=red,label={[xshift=0mm, yshift=0mm]$\gamma$}] (z) at (2.598076211353316, 4.5) {};
\end{tikzpicture}

==> TikZ/labeled_complete.tikz <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},scale=0.8]
    \def \n {5}
    \def \radius {2cm}
    \def \margin {8} % margin in angles, depends on the radius
    \node[res,label={$(0,1,1,1)$}] (A) at ({90+360/\n * (1 - 1)}:\radius) {};
    \node[res,label={$(1,0,1,1)$}] (B) at ({90+360/\n * (2 - 1)}:\radius) {};
    \node[res,label=below:{$(1,1,0,1)$}] (C) at ({90+360/\n * (3 - 1)}:\radius) {};
    \node[res,label=below:{$(1,1,1,0)$}] (D) at ({90+360/\n * (4 - 1)}:\radius) {};
    \node[non-res,label={$(1,1,1,1)$}] (E) at ({90+360/\n * (5 - 1)}:\radius) {};
    \draw (A) -- (B) -- (C) -- (D) -- (E) -- (A);
    \draw (A) -- (C) -- (E) -- (B) -- (D) -- (A);
\end{tikzpicture}

==> TikZ/labeled_cycle.tikz <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},scale=0.8]
    \def \n {5}
    \def \radius {2cm}
    \def \margin {8} % margin in angles, depends on the radius
    \node[res,label={$(0,1)$}] (A) at ({90+360/\n * (1 - 1)}:\radius) {};
    \node[res,label={$(1,0)$}] (B) at ({90+360/\n * (2 - 1)}:\radius) {};
    \node[non-res,label=below:{$(2,1)$}] (C) at ({90+360/\n * (3 - 1)}:\radius) {};
    \node[non-res,label=below:{$(2,2)$}] (D) at ({90+360/\n * (4 - 1)}:\radius) {};
    \node[non-res,label={$(1,2)$}] (E) at ({90+360/\n * (5 - 1)}:\radius) {};
    \draw (A) -- (B) -- (C) -- (D) -- (E) -- (A);
\end{tikzpicture}

==> TikZ/labeled_grid.tikz <==
%grid
\begin{tikzpicture}[every node/.style={font=\scriptsize},scale=0.8]
  \matrix (m) [matrix of nodes,row sep=3em,column sep=3em,minimum width=2em,nodes={non-res}]
  {
     |[res]| & ~ & ~ & ~ \\
     ~ & ~ & ~ & ~ \\
     |[res]| & ~ & ~ & ~ \\
    };
  \draw (m-1-1) -- (m-1-2) -- (m-1-3) -- (m-1-4);
  \draw (m-2-1) -- (m-2-2) -- (m-2-3) -- (m-2-4);
  \draw (m-3-1) -- (m-3-2) -- (m-3-3) -- (m-3-4);
  
  \draw (m-1-1) -- (m-2-1) -- (m-3-1);
  \draw (m-1-2) -- (m-2-2) -- (m-3-2);
  \draw (m-1-3) -- (m-2-3) -- (m-3-3);
  \draw (m-1-4) -- (m-2-4) -- (m-3-4);

  \node[above right = -1pt of m-1-1] {\!\!(2,0)};
  \node[above right = -1pt of m-1-2] {\!\!(3,1)};
  \node[above right = -1pt of m-1-3] {\!\!(4,2)};
  \node[above right = -1pt of m-1-4] {\!\!(5,3)};
  
  \node[above right = -1pt of m-2-1] {\!\!(1,1)};
  \node[above right = -1pt of m-2-2] {\!\!(2,2)};
  \node[above right = -1pt of m-2-3] {\!\!(3,3)};
  \node[above right = -1pt of m-2-4] {\!\!(4,4)};

  \node[above right = -1pt of m-3-1] {\!\!(0,2)};
  \node[above right = -1pt of m-3-2] {\!\!(1,3)};
  \node[above right = -1pt of m-3-3] {\!\!(2,4)};
  \node[above right = -1pt of m-3-4] {\!\!(3,5)};


  % \node[left = 5pt of m-1-1] {2};
  % \node[left = 5pt of m-2-1] {1};
  % \node[left = 5pt of m-3-1] {0};
  
  % \node[below = 5pt of m-3-1] {0};
  % \node[below = 5pt of m-3-2] {1};
  % \node[below = 5pt of m-3-3] {2};
  % \node[below = 5pt of m-3-4] {3};
\end{tikzpicture}

==> TikZ/labeled_path.tikz <==
%path
\begin{tikzpicture}[every node/.style={font=\scriptsize},scale=1.15]
    \node[res,label=$(0)$] (A) at (0,0) {};
    \node[non-res,label=$(1)$] (B) at (1,0) {};
    \node[non-res,label=$(2)$] (C) at (2,0) {};
    \node[non-res,label=$(3)$] (D) at (3,0) {};
    \node[non-res,label=$(4)$] (E) at (4,0) {};
    \draw (A) -- (B) -- (C) -- (D) -- (E);
\end{tikzpicture}

==> TikZ/tree_example.tikz <==
\begin{tikzpicture}[scale=0.8,level/.style={sibling distance = 3cm/#1,
  level distance = 1.25cm},every node/.append style={font=\scriptsize}] 
  \node[non-res] {1}
    child { node [non-res] {2} 
        child { node [non-res] {6} 
            child { node [non-res] {12} }}
        child { node [non-res] {7} 
            child { node [res] {13}}
            child { node [non-res] {14}}}}
    child { node [non-res] {3} 
        child { node [res] {8}}}
    child { node [non-res] {4}}
    child { node [non-res] {5} 
        child { node [non-res] {9}
            child { node [res] {15}}
            child { node [res] {16}}
            child { node [non-res] {17}}}
        child { node [non-res] {10}}
        child { node [non-res] {11}
            child { node [res] {18}}}};
\end{tikzpicture}

==> TikZ/unicyclic_1.tikz <==
\begin{tikzpicture}[scale=0.8,level 1/.style={sibling distance=30mm},level 2/.style={sibling distance=10mm}]
%[level/.style={sibling distance = 6cm/#1,level distance = 1cm}] 
  \node[non-res] (1) {}
    child { node [non-res] (2) {}
        child { node [res] (4) {} }
        child { node [light-res] (5) {} }
        child { node [non-res] (6) {} }}
    child { node [non-res] (3) {}
        child { node [non-res] (7) {} }
        child { node [light-res] (8) {} }
        child { node [res] (9) {} }};
    \draw[new-edge] (6) to [out=315,in=225] (7);
\end{tikzpicture}

==> TikZ/unicyclic_2.tikz <==
\begin{tikzpicture}[scale=0.8,level 1/.style={sibling distance=30mm},level 2/.style={sibling distance=10mm}]
  \node[non-res] (1) {}
    child { node [non-res] (2) {}
        child { node [res] (4) {} }
        child { node [res] (5) {} }
        child { node [non-res] (6) {} }}
    child { node [non-res] (3) {}
        child { node [non-res] (7) {} }
        child { node [light-res] (8) {} }
        child { node [res] (9) {} }};
    \draw[new-edge] (8) to [out=315,in=225] (9);
\end{tikzpicture}

==> TikZ/unicyclic_3.tikz <==
\begin{tikzpicture}[scale=0.8,level 1/.style={sibling distance=30mm},level 2/.style={sibling distance=10mm}]
  \node[non-res] (1) {}
    child { node [non-res] (2) {}
        child { node [res] (4) {} }
        child { node [res] (5) {} }
        child { node [non-res] (6) {} }}
    child { node [non-res] (3) {}
        child { node [non-res] (7) {} }
        child { node [res] (8) {} }
        child { node [res] (9) {} }};
    \draw[new-edge] (2) to [out=0,in=180] (3);
\end{tikzpicture}

==> TikZ/unicyclic_4.tikz <==
\begin{tikzpicture}[scale=0.8]
    \node[res] (1) at (0,0) {};
    \node[non-res] (2) at (1,0) {};
    \node[non-res] (3) at (2,0) {};
    \node[non-res] (4) at (3,0) {};
    \node[non-res] (5) at (4,0) {};
    \node[blue] (6) at (5,0) {};
    \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6);
    \draw[new-edge] (1) to [out=270,in=270] (6);
\end{tikzpicture}
